Identification of Power Systems with Droop-Controlled Units Using Neural Ordinary Differential Equations

In future power systems, the detailed structure and dynamics may not always be fully known. This is due to an increasing number of distributed energy resources, such as photovoltaic generators, battery storage systems, heat pumps and electric vehicles, as well as a shift towards active distribution grids. Obtaining physically-based models for simulation and control synthesis can therefore become challenging. Differential equations, where the right-hand side is represented by a neural network, i.e., neural ordinary differential equations (NODEs), have a great potential to serve as a data-driven black-box model to overcome this challenge. This paper explores their use in identifying the dynamics of droop-controlled grid-forming units based on inputs and state measurements. In numerical studies, various NODE structures used with different numerical solvers are trained and evaluated. Moreover, they are compared to the sparse identification of nonlinear dynamics (SINDy) method. The results demonstrate that even though SINDy yields more accurate models, NODEs achieve good prediction performance without prior knowledge about the system's nonlinearities which SINDy requires to work best.

==> figures/boxplot.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../document.tex

\tikzset{external/export next=true}

\pgfplotsset{linestyle boxplot/.style={%
  boxplot = {%
    every box/.style={draw=none, fill=none},
    whisker extend=0,
    },
    mark=*,
    every mark/.append style={mark size=0.7pt, line width=0pt, opacity=0.6, fill=#1}, draw=#1,
    boxplot/draw/median/.code={%
          \draw[mark size=1.5pt, /pgfplots/boxplot/every median/.try]
          \pgfextra
          \pgftransformshift{
            \pgfplotsboxplotpointabbox
              {\pgfplotsboxplotvalue{median}}
              {0.5}
          }
          \pgfsetfillcolor{#1}
          \pgfuseplotmark{*}
          \endpgfextra
        ;
      },
  },
}

\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogxaxis}[
    myPlot,
    clip=false,
    height = 45mm,
    width = 88mm,
    xmin = 1e-4,
    xmax = 1e-1,
    line width=0.7pt,
    xtick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1},
    y axis line style={white},
    ytick style={draw=none},
    yticklabels={},
    ymax = 11.5,
    clip=false,
    xlabel = {RMSE},
    x label style={at={(1, 0)}, anchor=south east, inner sep=0pt},
    legend style={at={(1, 1)}, anchor=north east, draw=black!30, thin, inner sep=2pt, legend cell align={left},},
    ]

  \addlegendimage{line legend, line width = 0.7pt, mark=*, mark size=1.5pt, color=vgOrange};
  \addlegendentry{SINDy};

  \addlegendimage{line legend, line width = 0.7pt, mark=*, mark size=1.5pt, color=vgGreen};
  \addlegendentry{DOPRI5};

  \addlegendimage{line legend, line width = 0.7pt, mark=*, mark size=1.5pt, color=vgLightBlue};
  \addlegendentry{RK4};

  \addlegendimage{line legend, line width = 0.7pt, mark=*, mark size=1.5pt, color=vgDarkBlue};
  \addlegendentry{Euler};

  \foreach \file in {datanew_p, datanew_theta, datanew_v}{
    \addplot [linestyle boxplot=vgDarkBlue, yshift=0.45em] table[y = fxu_euler_eval, col sep=comma]{data/\file.csv};
    \addplot [linestyle boxplot=vgLightBlue, yshift=0.15em] table[y = fxu_rk4adjoint_eval, col sep=comma]{data/\file.csv};
    \addplot [linestyle boxplot=vgGreen, yshift=-0.15em] table[y = fxu_dopri5_eval, col sep=comma]{data/\file.csv};
    \addplot [linestyle boxplot=vgOrange, yshift=-0.45em] table[y = sindy__eval, col sep=comma]{data/\file.csv};
  }

  \node[align=right, anchor=east, inner sep=0pt,] at (axis cs: 1e-4, 2.5) {Power \\ values};
  \node[align=right, anchor=east, inner sep=0pt,] at (axis cs: 1e-4, 6.5) {Phase \\ angles};
  \node[align=right, anchor=east, inner sep=0pt,] at (axis cs: 1e-4, 10.5) {Voltages};

  \end{semilogxaxis}

\end{tikzpicture}


==> figures/neuralOde.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../document.tex

\tikzset{external/export next=true}


\tikzset{blockScheme/.style={%
  >=latex,
  line width = 0.65pt,
  color=black,
  node distance = 10mm,
  font=\small,
  }
}

\tikzset{square/.style = {draw, minimum height=1.5em, minimum width=2.5em, outer sep=0pt, node distance=0em, inner sep=3pt}}

\tikzset{block/.style={draw, minimum height=2.2em, minimum width=2.7em, fill=white}}

\tikzset{blockScheme timeStepper/.style={blockScheme, font=\small, node distance = 1.7cm, line width=0.5pt}}

\newcommand{\inputnum}{3} 
\newcommand{\hiddennum}{3}  
\newcommand{\outputnum}{2} 
 

\begin{tikzpicture}[blockScheme timeStepper, font=\footnotesize]

\draw[->] (-1.5, -0.7)  to node[above] {$x(0)$} (-0.8, -0.7);

\draw[->] (1.7, -0.7) to (6.15, -0.7) node[right, inner sep=0pt] {$\begin{bmatrix}x(0) \\ \hat{x}(1) \\ \hat{x}(2) \\ \vdots \\ \hat{x}(K)\end{bmatrix}$};

\draw[fill = white!10!white, dashed] (-0.7, -1.9) rectangle (5.8, 0.5);

\node[square] (xu0) {$x(0)$};
\node[square, right=of xu0] (xu1) {$\hat{x}(1)$};
\node[square, right=of xu1] (xu2) {$\hat{x}(2)$};
\node[square, right=of xu2] (xudot) {$\ldots$};
\node[square, right=of xudot] (xuKMinOne) {$\hat{x}(K-1)$};
\node[square, right=of xuKMinOne] (xuK) {$\hat{x}(K)$};

\node[block, node distance=6mm,  below = of xu1, xshift = 10mm] (int) {ODE solver};
\draw[->] (xu0) |- (int);

\node[block, node distance=5mm, right = of int] (nn) {$\mathcal{N}$};
\draw[->] ($(nn.west)+(0, 0.15)$) to ($(int.east)+(0, 0.15)$);
\draw[<-] ($(nn.west)+(0, -0.15)$) to ($(int.east)+(0, -0.15)$);


\node[anchor=north] at (3.0, -0.15) (brace) {$\underbrace{\hspace{50mm}}$};
\draw[->, bend right=5] (int) to (3.0, -0.5);


 \begin{scope}[xshift=26mm, yshift=-13mm, xscale=1.2, font=\scriptsize]

    \node[draw, densely dotted, fill=white, minimum height=30mm, minimum width=50mm] (nnDetail) at (1.5, -2) {};

    \draw[densely dotted] (nnDetail.south west) to (nn.south west);
    \draw[densely dotted] (nnDetail.south east) to (nn.south east);
    \draw[densely dotted] (nnDetail.north west) to (nn.north west);
    \draw[densely dotted] (nnDetail.north east) to (nn.north east);

    \node[draw, densely dotted, fill=white, minimum height=30mm, minimum width=50mm] (nnDetail) at (1.5, -2) {};


          
    \node[circle, inner sep=0pt, minimum size = 6mm, fill=Gelbgrue!50] (Input-1) at (0,-1) {$x_1$};
    \node[circle, inner sep=0pt, minimum size = 6mm, fill=Gelbgrue!50] (Input-2) at (0,-2) {$x_2$};
    \node[circle, inner sep=0pt, minimum size = 6mm, fill=Gelbgrue!50] (Input-3) at (0,-3) {$u$};
     
    % Hidden Layer
    \foreach \i in {1,...,\hiddennum}
    {
        \node[circle, 
            minimum size = 6mm,
            fill=Hellblau!50,
            yshift=(\hiddennum-\inputnum)*5 mm
        ] (HiddenOne-\i) at (1,-\i) {};
    }

     
    % Hidden Layer
    \foreach \i in {1,...,\hiddennum}
    {
        \node[circle, 
            minimum size = 6mm,
            fill=Hellblau!50,
            yshift=(\hiddennum-\inputnum)*5 mm
        ] (HiddenTwo-\i) at (2,-\i) {};
    }
     

    % Output Layer
    \node[circle, 
        minimum size = 6mm,
        fill=Hellgrue!50,
        inner sep=0pt,
        yshift=(\outputnum-\inputnum)*5 mm
    ] (Output-1) at (3,-1) {$\frac{\partial x_1}{\partial t}$};

    \node[circle, 
        minimum size = 6mm,
        fill=Hellgrue!50,
        inner sep=0pt,
        yshift=(\outputnum-\inputnum)*5 mm
    ] (Output-2) at (3,-2) {$\frac{\partial x_2}{\partial t}$};

     
    % Connect neurons In-Hidden
    \foreach \i in {1,...,\inputnum}
    {
        \foreach \j in {1,...,\hiddennum}
        {
            \draw[->, shorten >=0.1pt] (Input-\i) -- (HiddenOne-\j);   
        }
    }
     
    % Connect neurons In-Hidden
    \foreach \i in {1,...,\hiddennum}
    {
        \foreach \j in {1,...,\hiddennum}
        {
            \draw[->, shorten >=0.1pt] (HiddenOne-\i) -- (HiddenTwo-\j);   
        }
    }

    % Connect neurons Hidden-Out
    \foreach \i in {1,...,\hiddennum}
    {
        \foreach \j in {1,...,\outputnum}
        {
            \draw[->, shorten >=0.1pt] (HiddenTwo-\i) -- (Output-\j);
        }
    }

\end{scope}

\end{tikzpicture}


==> figures/neuralOdeNew.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../document.tex

\tikzset{external/export next=true}


\tikzset{blockScheme/.style={%
  >=latex,
  line width = 0.65pt,
  color=black,
  node distance = 10mm,
  }
}

\tikzset{square/.style = {draw, minimum height=1.5em, minimum width=2.5em, outer sep=0pt, node distance=0em, inner sep=3pt}}

\tikzset{block/.style={draw, minimum height=2.0em, minimum width=2.0em, fill=white, outer sep=0pt, inner sep=3pt, align=center}}

\tikzset{blockScheme timeStepper/.style={blockScheme, node distance = 1.7cm, line width=0.5pt}}

\newcommand{\inputnum}{3} 
\newcommand{\hiddennum}{3}  
\newcommand{\outputnum}{2} 
 

\begin{tikzpicture}[blockScheme timeStepper, font=\footnotesize]


\node[square] (xu0) {$x(t_s)$};
\node[square, right=of xu0] (xu1) {${x}(\tilde{t}_1)$};
\node[square, right=of xu1] (xu2) {${x}(\tilde{t}_2)$};
\node[square, right=of xu2] (xu3) {${x}(\tilde{t}_3)$};
\node[square, right=of xu3] (xudot) {$\ldots$};
\node[square, right=of xudot] (xuK) {${x}(t_e)$};

\node[block, node distance=6mm,  below = of xu1, xshift = 10mm] (int) {ODE solver};
\draw[->] (xu0) |- (int);

\node[block, node distance=5mm, right = of int] (nn) {$\mathcal{N}_\Theta$};
\draw[->] ($(nn.west)+(0, 0.15)$) to ($(int.east)+(0, 0.15)$);
\draw[<-] ($(nn.west)+(0, -0.15)$) to ($(int.east)+(0, -0.15)$);


\node[anchor=north] at (2.68, -0.15) (brace) {$\underbrace{\hspace{44mm}}$};

\draw[->, bend right=5] (int) to (2.65, -0.5);

\node[fill = none, draw, dashed, fit=(xu0)(xuK)(int)] (outline) {};

\draw[<-] (outline.west) to node[above] {$x(t_s)$} ++(-1, 0);

\draw[->] (outline.east) to node[above] {$x(t_e)$} ++(1, 0);


\end{tikzpicture}


==> figures/neuralOdeNewStepper.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../document.tex

\tikzset{external/export next=true}


\tikzset{blockScheme/.style={%
  >=latex,
  line width = 0.65pt,
  color=black,
  node distance = 10mm,
  }
}

\tikzset{square/.style = {draw, minimum height=2.5em, minimum width=2.5em, outer sep=0pt, node distance=0em, inner sep=3pt}}


\tikzset{block/.style={draw, minimum height=2.0em, minimum width=2.0em, fill=white, outer sep=0pt, inner sep=0pt, align=center}}


\tikzset{blockScheme timeStepper/.style={blockScheme, node distance = 1.7cm, line width=0.5pt}}

\newcommand{\inputnum}{3} 
\newcommand{\hiddennum}{3}  
\newcommand{\outputnum}{2} 
 

\begin{tikzpicture}[blockScheme timeStepper, font=\footnotesize]


\node[square] (xu0) {$\begin{bmatrix}{x}(t_0) \\ u(t_0) \end{bmatrix}$};
\node[square, right=of xu0] (xu1) {$\begin{bmatrix}{x}(t_1) \\ u(t_1) \end{bmatrix}$};
\node[square, right=of xu1] (xudots) {$\ldots$};
\node[square, right=of xudots] (xuKm1) {$\begin{bmatrix}{x}(t_{K-1}) \\ u(t_{K-1}) \end{bmatrix}$};
\node[square, right=of xuKm1] (xuK) {${x}(t_K)$};

\node[block, node distance=3mm, below = of xu1.south west] (ivp0) {solve \\ IVP};
\draw[->] (xu0) |- (ivp0);
\draw[<-] (xu1.south)++(-0.1, 0) |- (ivp0);

\node[block, node distance=3mm,  below = of xudots, draw=none, fill=none, minimum width=3.5em] (ivpdots) {$\ldots$};
\draw[->] (xu1.south)++(0.1, 0) |- (ivpdots);
\draw[<-] (xuKm1.south)++(-0.1, 0) |- (ivpdots);

\node[block, node distance=3mm, below = of xuK.south west] (ivpKm1) {solve \\ IVP};
\draw[->] (xuKm1.south)++(0.1, 0) |- (ivpKm1);
\draw[->] (ivpKm1) -| (xuK);

\node[block, node distance=1mm, below = of ivpdots] (nn) {$\mathcal{N}_\Theta$};

\node[fill = none, draw, dashed, fit=(xu0)(xuK)(nn)] (outline) {};

\draw[<-] (outline.north west)++(0, -0.4) to node[below, xshift=-0.7em, yshift=-0.3em, inner sep=0pt,] {$\begin{bmatrix}x(t_0) \\ u(t_0) \\ u(t_1) \\ \vdots \\ u(t_{K-1})\end{bmatrix}$} ++(-1, 0);


\draw[->] (outline.north east)++(0, -0.4) to node[below, xshift=0.1em, yshift=-0.3em, inner sep=0pt,] {$\begin{bmatrix}x(t_0) \\ {x}(t_1) \\ {x}(t_2) \\ \vdots \\ {x}(t_K)\end{bmatrix}$} ++(1, 0);


\draw[<->, bend left=5] (nn) to (ivp0);
\draw[<->, bend right=5] (nn) to (ivpKm1);
\draw[<->, bend right=5] (ivpdots.west)++(0, -0.1) to (nn);
\draw[<->, bend left=5] (ivpdots.east)++(0, -0.1) to (nn);
\draw[<->] (ivpdots.center)++(0, -0.1) to (nn);



 \begin{scope}[yshift=-20mm, xshift = 1mm, xscale=1.1, font=\scriptsize]

    \node[draw, densely dotted, fill=white, minimum height=30mm, minimum width=45mm] (nnDetail) at (1.5, -2) {};

    \draw[densely dotted] (nnDetail.south west) to (nn.south west);
    \draw[densely dotted] (nnDetail.south east) to (nn.south east);
    \draw[densely dotted] (nnDetail.north west) to (nn.north west);
    \draw[densely dotted] (nnDetail.north east) to (nn.north east);

   \node[draw, densely dotted, fill=white, minimum height=30mm, minimum width=45mm] (nnDetail) at (1.5, -2) {};


          
    \node[circle, inner sep=0pt, minimum size = 6mm, fill=Gelbgrue!50] (Input-1) at (0,-1) {$x_1$};
    \node[circle, inner sep=0pt, minimum size = 6mm, fill=Gelbgrue!50] (Input-2) at (0,-2) {$x_2$};
    \node[circle, inner sep=0pt, minimum size = 6mm, fill=Gelbgrue!50] (Input-3) at (0,-3) {$u$};
     
    % Hidden Layer
    \foreach \i in {1,...,\hiddennum}
    {
        \node[circle, 
            minimum size = 6mm,
            fill=Hellblau!50,
            yshift=(\hiddennum-\inputnum)*5 mm
        ] (HiddenOne-\i) at (1,-\i) {};
    }

     
    % Hidden Layer
    \foreach \i in {1,...,\hiddennum}
    {
        \node[circle, 
            minimum size = 6mm,
            fill=Hellblau!50,
            yshift=(\hiddennum-\inputnum)*5 mm
        ] (HiddenTwo-\i) at (2,-\i) {};
    }
     

    % Output Layer
    \node[circle, 
        minimum size = 6mm,
        fill=Hellgrue!50,
        inner sep=0pt,
        yshift=(\outputnum-\inputnum)*5 mm
    ] (Output-1) at (3,-1) {$\frac{\partial x_1}{\partial t}$};

    \node[circle, 
        minimum size = 6mm,
        fill=Hellgrue!50,
        inner sep=0pt,
        yshift=(\outputnum-\inputnum)*5 mm
    ] (Output-2) at (3,-2) {$\frac{\partial x_2}{\partial t}$};

     
    % Connect neurons In-Hidden
    \foreach \i in {1,...,\inputnum}
    {
        \foreach \j in {1,...,\hiddennum}
        {
            \draw[->, shorten >=0.1pt] (Input-\i) -- (HiddenOne-\j);   
        }
    }
     
    % Connect neurons In-Hidden
    \foreach \i in {1,...,\hiddennum}
    {
        \foreach \j in {1,...,\hiddennum}
        {
            \draw[->, shorten >=0.1pt] (HiddenOne-\i) -- (HiddenTwo-\j);   
        }
    }

    % Connect neurons Hidden-Out
    \foreach \i in {1,...,\hiddennum}
    {
        \foreach \j in {1,...,\outputnum}
        {
            \draw[->, shorten >=0.1pt] (HiddenTwo-\i) -- (Output-\j);
        }
    }

\end{scope}

\end{tikzpicture}


==> figures/oreoGrid.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = de_DE
% !TEX root = ../document.tex

\tikzset{external/export next=true}


\tikzset{mgScheme/.style={%
  >=latex,
  line width = 0.65pt,
  color=black,
  }
}

\tikzset{invS/.style={
  rectangle,
  fill=white,
  draw=black,
  inner sep=0.1pt
  }
}

\tikzset{midArrow/.style={
  draw,
  decoration={
    markings,
    mark=at position 0.5 with \arrow{stealth},%
  },
  postaction=decorate
  }
}

\input{./figures/newNodeCommands.tex}

\newcommand{\wInPlot}[1]{\ensuremath{g_{#1}^L, b_{#1}^L}}
\newcommand{\pInPlot}[1]{\ensuremath{p_{#1}, q_{#1}}}
% \newcommand{\qInPlot}[1]{\ensuremath{q_{#1}}}
% \newcommand{\pEPlot}[1]{\ensuremath{p_{\mathrm{e},#1}}}

% \newcommand{\wDPlot}[1]{\wInPlot{d}{#1}}
% \newcommand{\wRPlot}[1]{\wInPlot{r}{#1}}

% \newcommand{\pTPlot}[1]{\pInPlot{t}{#1}}
% \newcommand{\pSPlot}[1]{\pInPlot{s}{#1}}
% \newcommand{\pRPlot}[1]{\pInPlot{r}{#1}}
% \newcommand{\pDPlot}[1]{\pInPlot{d}{#1}}


\begin{tikzpicture}[
	mgScheme,
	yscale=1.3,
	xscale=1.2,
	font = \small,
	powerLine/.style={draw},
]


% Bar 1
\path (-2.2, 0.5) node[invS] (1) {\GraphTristateT} node[at = (1.west), left]{Conv.};

\path[midArrow] (1) -- node[below]{\pInPlot{1}} ++(1.0, 0) coordinate (bar1);
\path[powerLine] (bar1)++(0, 0.1) node[yshift = 4] {\tiny $1$}  -- ++(0, -0.6) coordinate (1r);

\path[draw, ->] (1r)++(0, 0.1) -- ++(-0.2, 0.0) -- ++(0, -0.4)  node[left, yshift=5]{\wInPlot{1}};



% Bar 2
\path (-2.2, -1.1) coordinate (2);
\path (2) ++ (1, 0) coordinate (bar2);
\path (2) ++ (0, 0) node[invS] (2s) {\GraphTristateS} node[at = (2s.west), left]{Storage};

\path[midArrow] (2s) -- node[below]{\pInPlot{2}} ++(1.0, 0) coordinate (bar2s);
\path (2) ++(1.0, 0) coordinate (bar2r);

\path[powerLine] (bar2s) -- ++(0, 0.3) node[yshift = 4] {\tiny $2$} -- (bar2r) -- ++(0, -0.3);


% Bar 3
\path (2.2, -1.2) node[invS] (3) {\GraphTristateT} node[at = (3.east), right]{Conv.};

\path[midArrow] (3) -- node[below]{\pInPlot{4}} ++(-1, 0) coordinate (bar3);
\path[powerLine] (bar3)++(0, 0.2)node[yshift = 4] {\tiny $4$} -- ++(0, -0.4);

% Bar 4
\path (2.2, 0.1) coordinate (4);
\path (4) ++ (-1.0, 0) coordinate (bar4);
\path (4) ++ (0, 0.4) node[invS] (4s) {\GraphTristateS} node[at = (4s.east), right]{Storage};

\path (4) ++ (0, 0) coordinate (4r);

\path[midArrow] (4s) -- node[below]{\pInPlot{3}} ++(-1.0, 0) coordinate (bar4s);

\path (4r) to ++(-1.0, 0) coordinate (bar4r);
\path[powerLine] (bar4s) ++(0, 0.1) node[yshift = 4] {\tiny $3$}  -- (bar4r) -- ++(0, -0.1);

\path[draw,  ->] (4r) ++(-1, 0) -- ++(0.2, 0.0) -- ++(0, -0.4)  node[right, yshift=5]{\wInPlot{3}};

% Vertical transmission lines
\path (bar1) ++ (0.0, -0.2) coordinate (l1bar1);
\path (l1bar1) ++ (0.2, 0.0) coordinate (l1bar1out);
\path (bar2) ++ (0.0, 0.2) coordinate (l1bar2);
\path (l1bar2) ++ (0.2, 0.0) coordinate (l1bar2out);
\path[midArrow] (l1bar1) -- (l1bar1out) -- node[right, rotate=90, anchor=north]{$p_{12}, q_{12}$} (l1bar2out) -- (l1bar2);

\path (bar3) ++ (0.0, 0.1) coordinate (l2bar3);
\path (l2bar3) ++ (-0.2, 0.0) coordinate (l2bar3out);
\path (bar4) ++ (0.0, 0.1) coordinate (l2bar4);
\path (l2bar4) ++ (-0.2, 0.0) coordinate (l2bar4out);
\path[midArrow] (l2bar4) -- (l2bar4out) -- node[left, rotate = 90, anchor=south]{$p_{34}, q_{34}$} (l2bar3out) -- (l2bar3);

% Horizontal transmission lines
\path (bar2) ++ (0.0, -0.2) coordinate (l3bar2);
\path (bar3) ++ (0.0, -0.1) coordinate (l4bar3);

\path[midArrow] (l3bar2) -- node[above]{$p_{24}, q_{24}$} (l4bar3);

% Diagonal transmission lines
\path(bar2) ++ (0.3, 0.0) coordinate (l5bar2out);
\path (bar4) ++ (0.0, 0.3) coordinate (l5bar4);
\path (l5bar4) ++ (-0.3, 0.0) coordinate (l5bar4out);
\path[midArrow] (bar2) -- (l5bar2out) -- node[below, xshift = 0, rotate=42.5]{$p_{23}, q_{23}$} (l5bar4out) -- (l5bar4);

\end{tikzpicture}


==> figures/simulation.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../document.tex

\tikzset{external/export next=true}

\pgfplotsset{resultsPlot/.style={%
    clip = false,
    minor x tick num=1,
    grid=both,
    grid style={draw=black!25},
    major tick length=0pt,
    minor tick length=0pt,
    axis lines = left,
    axis line style= {-, draw opacity=0.0},
    y tick label style={
        /pgf/number format/.cd,
            scaled y ticks = false,
            fixed,
            precision=3,
        /tikz/.cd
        },
    height = 4cm,
		xtick = {0, 10, 20, 30, ..., 100},
		xmin = 0,
		xmax = 50,
		clip=false,
    width=8.5cm,
    legend columns=3,
    legend style={
      at={(0.5, 1.05)},
      anchor=south,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=2.5mm},
      inner sep=0pt,
      legend cell align={left},
      },
  	}
}


\begin{tikzpicture}[font=\footnotesize]

\draw[draw=none, fill=none] (-1.45, 2.55) rectangle (7.2, -6.8);

\begin{axis}[%
    resultsPlot,
    xlabel = {},
    xticklabels = {~},
    ylabel={Voltage in pu},
    ymin = 0.988,
    ymax = 1.004,
    ytick={0.988, 0.992, ..., 1.008},
    minor y tick num=1,
]

% vgRed, vgOrange, vgYellow, vgGreen, vgLightBlue, vgDarkBlue


  \foreach \x [count=\i from 1] in {vgYellow, vgLightBlue, vgOrange, vgGreen}{
    \addplot[line width=0.7pt, color=black, forget plot] table [x=time, y=v\i, col sep=comma, each nth point=3, ]{data/trajectories_median_fxu_euler_0_1_2_3.csv};
  }

  \foreach \x [count=\i from 1] in {vgYellow, vgLightBlue, vgOrange, vgGreen}{
      \edef\temp{\noexpand
    \addplot[color=\x, line width=0.7pt, densely dashdotted] table [x=time, y=hatv\i, col sep=comma, each nth point=3, ]{data/trajectories_median_fxu_euler_0_1_2_3.csv};
      }
    \temp
  }

\addlegendentry{$\hat{v}_1$, $\hat{p}^{m}_{1}$}
\addlegendentry{$\hat{v}_2$, $\hat{\delta}_{12}$, $\hat{p}^{m}_{2}$}
\addlegendentry{$\hat{v}_3$, $\hat{\delta}_{13}$, $\hat{p}^{m}_{3}$}
\addlegendentry{$\hat{v}_4$, $\hat{\delta}_{14}$, $\hat{p}^{m}_{4}$}
\addlegendimage{line width=0.7pt, color=black}
\addlegendentry{True signal}

\end{axis}

\begin{axis}[%
  yshift = -3cm,
  resultsPlot,
  xticklabels = {~},
  xlabel = {},
  ylabel = {Angle diff. in rad},
  ymin = -0.09,
  ymax = 0.09,
  ytick={-0.12, -0.08, ..., 0.12},
  minor y tick num=1,
]

 \foreach \x [count=\i from 2] in {vgLightBlue, vgOrange, vgGreen}{
    \addplot[line width=0.7pt, color=black] table [x=time, y=theta1\i, col sep=comma, each nth point=3, ]{data/trajectories_median_fxu_euler_0_1_2_3.csv};
  }

  \foreach \x [count=\i from 2] in {vgLightBlue, vgOrange, vgGreen}{
      \edef\temp{\noexpand
    \addplot[color=\x, line width=0.7pt, densely dashdotted] table [x=time, y=hattheta1\i, col sep=comma, each nth point=3, ]{data/trajectories_median_fxu_euler_0_1_2_3.csv};
      }
    \temp
  }


\end{axis}


\begin{axis}[%
  yshift = -6cm,
  resultsPlot,
  ylabel={Power in pu},
  ymin = -0.5,
  ymax = 1,
  ytick={-2, -1.5, ..., 2},
  minor y tick num=1,
  xlabel = {Time in s},  % xticklabels = {},
  ]


  \foreach \x [count=\i from 1] in {vgYellow, vgLightBlue, vgOrange, vgGreen}{
    \addplot[line width=0.7pt, color=black] table [x=time, y=pm\i, col sep=comma, each nth point=3, ]{data/trajectories_median_fxu_euler_0_1_2_3.csv};
  }

  \foreach \x [count=\i from 1] in {vgYellow, vgLightBlue, vgOrange, vgGreen}{
      \edef\temp{\noexpand
    \addplot[color=\x, line width=0.7pt, densely dashdotted] table [x=time, y=hatpm\i, col sep=comma, each nth point=3, ]{data/trajectories_median_fxu_euler_0_1_2_3.csv};
      }
    \temp
  }

\end{axis}

\end{tikzpicture}


==> figures/twoGridFormingNodesPi.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../document.tex

\tikzset{external/export next=true}
\begin{tikzpicture}[xscale=1.5, yscale = 1.0, font=\footnotesize, line width=0.7pt]
		\draw
		(0, 0) to[open, v^<={$v_i e^{\imag\theta_i}$}] (0, 1.5)
		(0, 0) to[short, o-] (1, 0) to[short, -] (4, 0) to[short, -o] (5, 0)
		(0, 1.5) to[short, o-, i^>={$p_{ij} + \imag q_{ij}$}] (1, 1.5)
		(1, 0) to[generic, l_=$y_{ij}^S$, *-*] (1, 1.5)
		(1, 1.5) to[short] (2.2, 1.5) to[generic, l_=$y_{ij}$] (2.8, 1.5) to[short] (4, 1.5)
		(4, 0) to[generic, l^=$y_{ji}^S$, *-*] (4, 1.5)
		(5, 1.5) to[short, o-, i_>={$p_{ji} + \imag q_{ji}$}] (4, 1.5)
		(5, 0) to[open, v<={$v_j e^{\imag\theta_j}$}] (5, 1.5)
		;

\end{tikzpicture}

